A Meta-learning Formulation of the Autoencoder Problem for Non-linear Dimensionality Reduction

A rapidly growing area of research is the use of machine learning approaches such as autoencoders for dimensionality reduction of data and models in scientific applications. We show that the canonical formulation of autoencoders suffers from several deficiencies that can hinder their performance. Using a meta-learning approach, we reformulate the autoencoder problem as a bi-level optimization procedure that explicitly solves the dimensionality reduction task. We prove that the new formulation corrects the identified deficiencies with canonical autoencoders, provide a practical way to solve it, and showcase the strength of this formulation with a simple numerical illustration.

==> figure1.tex <==

\begin{tikzpicture}[scale=1.25]

    \fill [fill opacity=0.2, red,rounded corners=5, draw]
    (0.0,0) --
    (0.0,1.1) --
    (2.05,1.1) --
    (2.05, 0) -- cycle {};
    \node[text=red!70!black] at (0.3,0.55) {$\widehat{\mathbb{X}}$};
    
    \node at (0.9, 0.55) {$\fbox{6}$};
    
    
    
    \fill [fill opacity=0.2, ForestGreen,rounded corners=5, draw]
    (2.2,0) --
    (2.2,1.1) --
    (4.75,1.1) --
    (4.75,0) -- cycle {};
    \node[text=ForestGreen!70!black] at (3.45, 0.55) {$\mathbb{X}\mkern-5mu \setminus \mkern-5mu\widehat{\mathbb{X}}$};
    
    \node at (4.3, 0.55) {$\fbox{\parbox[c][\heightof{\textit{6}}]{\widthof{\textit{6}}}{$\,\triangleright$}}$};
  
    \fill [fill opacity=0.2, RoyalBlue,rounded corners=5, draw]
    (1.4,0.1) --
    (1.4,1) --
    (2.9,1) --
    (2.9,0.1) -- cycle {};
    \node[text=RoyalBlue!70!black] at (1.725,0.59) {$\widetilde{\mathbb{X}}$};
  
    \node at (2.55, 0.61) {$\widetilde{\fbox{6}}$};
    
    
    
    \fill [color=gray,pattern=north west lines, fill opacity=0.2, rounded corners=5, draw] (0.6,-1.45) -- (0.6,-0.5) -- (2.25, -0.5) -- (2.25, -1.45) -- cycle {};
    \node[text=gray!70!black] at (0.9, -1) {$\mathbb{U}$};
    
    \node at(1.725, -1) {$\begin{bmatrix}\,\drawdie{6}\,\\\wr\end{bmatrix}$};
    
    \fill [color=gray,pattern=north east lines, fill opacity=0.2, rounded corners=5, draw] (2.4,-1.45) -- (2.4,-0.5) -- (4.25, -0.5) -- (4.25, -1.45) -- cycle {};
    \node[text=gray!70!black] at (2.85, -1) {$\mathbb{R}^r\mkern-5mu \setminus \mkern-5mu\mathbb{U}$};
    
    \node at (3.7, -1) {$\begin{bmatrix}\,\drawdie{3}\,\\\angle\end{bmatrix}$};
    
    \draw[color=black,-{Stealth[scale=2]}] (0.95,0.3) -- (1.675, -0.55);
    \node at (1.15, -0.2) {$\theta$};
   
   \draw[color=black,-{Stealth[scale=2]}] (1.775, -0.55) -- (2.5, 0.3);
   \node at (2.25, -0.2) {$\phi$};
   
    \draw[color=black,-{Stealth[scale=2]}] (2.6, 0.3) -- (3.65, -0.55);
    \node at (2.95, -0.2) {$\theta$};
    
    \draw[color=black,-{Stealth[scale=2]}] (3.75, -0.55) -- (4.25, 0.3);
    \node at (4.1, -0.2) {$\phi$};
    
    
\end{tikzpicture}


==> figure1b.tex <==

\begin{tikzpicture}[scale=1.25]

    \fill [fill opacity=0.2, red,rounded corners=5, draw]
    (0.0,0) --
    (0.0,1.1) --
    (2.05,1.1) --
    (2.05, 0) -- cycle {};
    \node at (0.3,0.55) {\textcolor{red}{$\widehat{\mathbb{X}}$}};
    
    \node at (0.9, 0.55) {$\fbox{6}$};
    
    
    
    \fill [fill opacity=0.2, ForestGreen,rounded corners=5, draw]
    (2.2,0) --
    (2.2,1.1) --
    (4.75,1.1) --
    (4.75,0) -- cycle {};
    \node at (3.45, 0.55) {$\mathbb{X}\mkern-5mu \setminus \mkern-5mu\widehat{\mathbb{X}}$};
    
    \node at (4.3, 0.55) {$\fbox{\parbox[c][\heightof{\textit{6}}]{\widthof{\textit{6}}}{$\,\triangleright$}}$};
  
    \fill [fill opacity=0.2, RoyalBlue,rounded corners=5, draw]
    (1.4,0.1) --
    (1.4,1) --
    (2.9,1) --
    (2.9,0.1) -- cycle {};
  \node at (1.725,0.59) {$\widetilde{\mathbb{X}}$};
  
    \node at (2.55, 0.61) {$\widetilde{\fbox{6}}$};
    
    
    
    \fill [color=gray,pattern=north west lines, fill opacity=0.2, rounded corners=5, draw] (0.6,-1.45) -- (0.6,-0.5) -- (2.25, -0.5) -- (2.25, -1.45) -- cycle {};
    \node at (0.9, -1) {$\widehat{\mathbb{U}}$};
    
    \node at(1.725, -1) {$\begin{bmatrix}\,\drawdie{6}\,\\\wr\end{bmatrix}$};
    
    \fill [color=gray,pattern=north east lines, fill opacity=0.2, rounded corners=5, draw] (2.4,-1.45) -- (2.4,-0.5) -- (4.25, -0.5) -- (4.25, -1.45) -- cycle {};
    \node at (2.85, -1) {$\mathbb{U}\mkern-5mu \setminus \mkern-5mu\widehat{\mathbb{U}}$};
    
    \node at (3.7, -1) {$\begin{bmatrix}\,\drawdie{3}\,\\\angle\end{bmatrix}$};
    
    \draw[color=black,-{Stealth[scale=2]}] (0.95,0.3) -- (1.675, -0.55);
    \node at (1.15, -0.2) {$\theta$};
   
   \draw[color=black,-{Stealth[scale=2]}] (1.775, -0.55) -- (2.5, 0.3);
   \node at (2.25, -0.2) {$\phi$};
   
    \draw[color=black,-{Stealth[scale=2]}] (2.6, 0.3) -- (3.65, -0.55);
    \node at (2.95, -0.2) {$\theta$};
    
    \draw[color=black,-{Stealth[scale=2]}] (3.75, -0.55) -- (4.25, 0.3);
    \node at (4.1, -0.2) {$\phi$};
    
    
\end{tikzpicture}


==> figure2.tex <==
\begin{tikzpicture}[scale=1.25]

\node at (0.6,1.25) {$\mathbb{X}$};

\draw[-{Latex[open]}] (1,-0.5) -- (1, 1.5);
\draw[-{Latex[open]}] (1,-0.5) -- (4, -0.5);
\draw[-{Latex[open]}] (1,-0.5) -- (0, -1.5);

% Xtilde Space Outline
\draw [color=RoyalBlue,fill=RoyalBlue, fill opacity=0.2] plot [smooth, tension=1] coordinates {(3,0.75) (2.5,0) (2.1, -1.3)} -- plot [smooth, tension=1] coordinates {(2.1, -1.3) (2.8,-1.2) (3.5, -1.3)} -- plot [smooth, tension=1] coordinates {(3.5, -1.3) (3.9,0) (4.4, 0.75)} -- plot [smooth, tension=1] coordinates {(4.4, 0.75) (3.7,0.85) (3,0.75)};
\node[text=RoyalBlue!80!black] at (3.3,0.5) {$\widetilde{\mathbb{X}}$};



% Optimal Xtilde
\node at (3.2, 0)[circle,fill,inner sep=1pt] {};
\node at (3.2, -0.25) {$\widetilde{X}$};

% Our initial X
\node at (0.8, 0.5)[circle,fill,inner sep=1pt] {};
\node at (0.8, 0.25) {$X$};


% Action of the mata autoencoder
\draw[color=black,-{Stealth[scale=2]}, dashed] plot [smooth, tension=1] coordinates {(0.8,0.5) (2.0, 0.75) (3.18, 0.02)};
\node at (1.7, 0.45) {$\theta^\phi\circ\phi$};



% U space axis
\draw[-{Latex[open]}] (5,-0.3) -- (5, 1.42);
\draw[-{Latex[open]}] (5,-0.3) -- (6.72, -0.3);

% U space pattern
\draw[draw = none, color=gray,pattern=north west lines, fill opacity=0.2] (5,-0.3) -- (5, 1.3) -- (6.6, 1.3) -- (6.6, -0.3) -- (5, -0.3);
\node[text=gray!80!black] at (5.8,-0.6) {$\mathbb{U}$};





% OUTLINES IN U SPACE
\draw[color=black, opacity=0.4] plot [smooth cycle, tension=1] coordinates {(5.3,0.8) (6.3, 1.0) (5.38, -0.22)};
\draw[color=black, opacity=0.3] plot [smooth cycle, tension=1] coordinates {(5.4,0.7) (6.1, 0.8) (5.38, -0.12)};
\draw[color=black, opacity=0.2] plot [smooth cycle, tension=1] coordinates {(5.5,0.6) (5.9, 0.6) (5.38, -0.02)};

% U OPTIMAL
\node at (5.42, 0.16)[circle,fill,inner sep=1pt] {};
\node at (5.49, -0.05) {$U^{\phi,X}$};
  
% U INITIAL
\node at (6.2, 0.9)[circle,fill,inner sep=1pt] {};
\node at (6.44, 0.85) {$U_0$};

% Newton's method line
\draw[snake=zigzag,-{Stealth[scale=2]},segment amplitude=1pt, ,segment length=4.5pt] (6.2, 0.9) -- (5.44, 0.18);

% Newton step
\node at (6.5, -1.2) {$U_{k+1} = U_k + \Delta U_k$};
\draw[color=black,dashed] plot [smooth, tension=1] coordinates {(5.89, 0.6) (6.6, 0.3) (6.84, -1)};

% encoder initial function
\draw[color=black,-{Stealth[scale=2]}] plot [smooth, tension=1] coordinates {(0.8,0.5) (3.5, 1.65) (6.18, 0.92)};
\node at (3.5, 1.4) {$\theta_0$};

% decoder action
\draw[color=black,-{Stealth[scale=2]}] plot [smooth, tension=1] coordinates {(5.4, 0.18) (4.2, 0.54) (3.22, 0.02)};
\node at (4.3, 0.3) {$\phi$};

 
\end{tikzpicture}


==> figure3.tex <==
  \documentclass{standalone}
  
  \usepackage[dvipsnames]{xcolor}
  
  \usepackage{tikz}
  
  \input{header}
  
  \begin{document}

  \begin{tikzpicture}[scale=1.25]
  
  \draw [color=red,fill=red, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(1,0) (2,1) (2.5,0) (3,-1) (2,-1)};
  \node[text=red!80!black] at (2.25,-0.5) {$\widehat{\mathbb{X}}$};
  
  
    \draw [color=RoyalBlue,fill=RoyalBlue, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(0.5,0) (1,1) (2, 0)};
    \node[text=RoyalBlue!80!black] at (0.75,0.5) {$\widetilde{\mathbb{X}}$};

    \draw[color=black,-{Stealth[scale=2]}] plot [smooth, tension=1] coordinates {(2,-1) (1.5, -1.7) (1, -1.8)};
    \node at (1.4, -1.4) {$\theta$};

    
    \draw [color=gray,pattern=north west lines, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(0.5,-1.75) (0.75,-1.5) (1, -1.75) (0.75,-2)};
    \node[text=gray!80!black] at (0.75,-1.75) {$\widehat{\mathbb{U}}$};
    
    \draw[color=black,-{Stealth[scale=2]}] plot [smooth, tension=1] coordinates {(0.6,-1.55) (0.4, -1) (0.75, -0.14)};
    \node at (0.65, -1) {$\phi$};
    
    \begin{scope}[xshift=3.5cm]


  \draw [color=red,fill=red, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(1,0) (2,1) (2.5,0) (3,-1) (2,-1)};
  \node[text=red!80!black] at (2.25,-0.5) {$\widehat{\mathbb{X}}$};
  
  
    \draw [color=RoyalBlue,fill=RoyalBlue, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(0.5,0) (1,1) (2, 0)};
    \node[text=RoyalBlue!80!black] at (0.75,0.5) {$\widetilde{\mathbb{X}}$};
    
    
    \draw [color=CadetBlue, dashed] plot [smooth cycle, tension=1] coordinates {(0.25,0) (0.75, 1.5)  (2.75, 1) (3, -1.5)};
    \node at (1.5,1.3) {$\textcolor{RoyalBlue!80!black}{\widetilde{\mathbb{X}}}\cup\textcolor{red!80!black}{\widehat{\mathbb{X}}}$};

    \draw[color=black,-{Stealth[scale=2]}] plot [smooth, tension=1] coordinates {(1.75,-1.25) (1.5, -1.7) (1, -1.8)};
    \node at (1.45, -1.4) {$\theta^\phi$};

    
    \draw [color=gray,pattern=north west lines, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(0.5,-1.75) (0.75,-1.5) (1, -1.75) (0.75,-2)};
    \node[text=gray!80!black] at (0.75,-1.75) {$\widehat{\mathbb{U}}$};
    
    \draw[color=black,-{Stealth[scale=2]}] plot [smooth, tension=1] coordinates {(0.6,-1.55) (0.4, -1) (0.75, -0.14)};
    \node at (0.65, -1) {$\phi$};
        
    \end{scope}
    
\end{tikzpicture}

  
  \end{document}
  

==> figure3_1.tex <==
\begin{tikzpicture}[scale=1.25]
  
  \draw [color=red,fill=red, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(1,0) (2,1) (2.5,0) (3,-1) (2,-1)};
  \node[text=red!80!black] at (2.25,-0.5) {$\widehat{\mathbb{X}}$};
  
  
    \draw [color=RoyalBlue,fill=RoyalBlue, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(0.5,0) (1,1) (2, 0)};
    \node[text=RoyalBlue!80!black] at (0.75,0.5) {$\widetilde{\mathbb{X}}$};

    \draw[color=black,-{Stealth[scale=2]}] plot [smooth, tension=1] coordinates {(2,-1) (1.5, -1.7) (1, -1.8)};
    \node at (1.4, -1.4) {$\theta$};

    
    \draw [color=gray,pattern=north west lines, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(0.5,-1.75) (0.75,-1.5) (1, -1.75) (0.75,-2)};
    \node[text=gray!80!black] at (0.75,-1.75) {$\widehat{\mathbb{U}}$};
    
    \draw[color=black,-{Stealth[scale=2]}] plot [smooth, tension=1] coordinates {(0.6,-1.55) (0.4, -1) (0.75, -0.14)};
    \node at (0.65, -1) {$\phi$};
\end{tikzpicture}


==> figure3_2.tex <==
\begin{tikzpicture}[scale=1.25]
  
  \draw [color=red,fill=red, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(1,0) (2,1) (2.5,0) (3,-1) (2,-1)};
  \node[text=red!80!black] at (2.25,-0.5) {$\widehat{\mathbb{X}}$};
  
  
    \draw [color=RoyalBlue,fill=RoyalBlue, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(0.5,0) (1,1) (2, 0)};
    \node[text=RoyalBlue!80!black] at (0.75,0.5) {$\widetilde{\mathbb{X}}$};
    
    
    \draw [color=CadetBlue, dashed] plot [smooth cycle, tension=1] coordinates {(0.25,0) (0.75, 1.5)  (2.75, 1) (3, -1.5)};
    \node at (1.5,1.3) {$\textcolor{RoyalBlue!80!black}{\widetilde{\mathbb{X}}}\cup\textcolor{red!80!black}{\widehat{\mathbb{X}}}$};

    \draw[color=black,-{Stealth[scale=2]}] plot [smooth, tension=1] coordinates {(1.75,-1.25) (1.5, -1.7) (1, -1.8)};
    \node at (1.45, -1.4) {$\theta^\phi$};

    
    \draw [color=gray,pattern=north west lines, fill opacity=0.2] plot [smooth cycle, tension=1] coordinates {(0.5,-1.75) (0.75,-1.5) (1, -1.75) (0.75,-2)};
    \node[text=gray!80!black] at (0.75,-1.75) {$\widehat{\mathbb{U}}$};
    
    \draw[color=black,-{Stealth[scale=2]}] plot [smooth, tension=1] coordinates {(0.6,-1.55) (0.4, -1) (0.75, -0.14)};
    \node at (0.65, -1) {$\phi$};
\end{tikzpicture}


==> figure4_1.tex <==
\begin{tikzpicture}[scale=0.95]

\node (X) at (-0.25,-1) {$X$};
\node (X) at (2.32,-1) {$U$};
\node (X) at (4.85,-0.937) {$\widetilde{X}$};
 \path[draw, color=red, fill=red, fill opacity=0.2, rounded corners, thick] (0,0)
    -- (2, -0.5)
    -- (2,-1.5) 
    -- (0,-2) 
    -- cycle;
    
\node at (1, 0) {$\theta$};
\node at (3.6, 0) {$\phi$};
\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Xn1) at (0.25,-0.5) {};
\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Xn2) at (0.25,-1) {};
\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Xn3) at (0.25,-1.5) {};

\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Un1) at (1.75,-0.75) {};
\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Un2) at (1.75,-1.25) {};

\draw[color=gray, thick] (Xn1) -- (Un1);
\draw[color=gray, thick] (Xn2) -- (Un1);
\draw[color=gray, thick] (Xn3) -- (Un1);

\draw[color=gray, thick] (Xn1) -- (Un2);
\draw[color=gray, thick] (Xn2) -- (Un2);
\draw[color=gray, thick] (Xn3) -- (Un2);

 \path[draw, color=RoyalBlue, fill=RoyalBlue, fill opacity=0.2, rounded corners, thick] (2.6,-0.5)
    -- (4.6, 0)
    -- (4.6,-2) 
    -- (2.6,-1.5) 
    -- cycle;

\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Xtn1) at (4.35,-0.5) {};
\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Xtn2) at (4.35,-1) {};
\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Xtn3) at (4.35,-1.5) {};

\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Utn1) at (2.85,-0.75) {};
\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Utn2) at (2.85,-1.25) {};

\draw[color=gray, thick] (Xtn1) -- (Utn1);
\draw[color=gray, thick] (Xtn2) -- (Utn1);
\draw[color=gray, thick] (Xtn3) -- (Utn1);

\draw[color=gray, thick] (Xtn1) -- (Utn2);
\draw[color=gray, thick] (Xtn2) -- (Utn2);
\draw[color=gray, thick] (Xtn3) -- (Utn2);

\end{tikzpicture}

==> figure4_2.tex <==
\begin{tikzpicture}[scale=0.95]

\node (X) at (-0.25,-1) {$X$};
\node (X) at (2.31,-1) {$U^\phi$};
\node (X) at (4.85,-0.937) {$\widetilde{X}$};
 \path[draw, color=red, fill=red, fill opacity=0.2, rounded corners, thick] (0,0)
    -- (2, -0.5)
    -- (2,-1.5) 
    -- (0,-2) 
    -- cycle;

\node at (1.1, 0) {$\theta^\phi$};
\node at (3.6, 0) {$\phi$};
\node[color=CadetBlue] (U) at (0.25,-1) {\scriptsize $U$};
\node[color=CadetBlue] (X) at (1.55,-1) {\scriptsize $X$};
\path[draw, color=RoyalBlue, fill=RoyalBlue, fill opacity=0.2, rounded corners, thick] (0.4,-0.75)
    -- (1.4, -0.5)
    -- (1.4,-1.5) 
    -- (0.4,-1.25) 
    -- cycle;
    
%\path[dashed, color=CadetBlue,draw, rounded corners, thick, ->] (1.55,-0.85) -- (1.55,-0.45) -- (0.25,-0.45) -- (0.25, -0.85);

\path[dashed, color=CadetBlue,draw, rounded corners, thick] (1.55,-0.85) -- (1.55,-0.45) -- (0.91,-0.45);

\path[dashed, color=CadetBlue,draw, rounded corners, thick, -{Stealth[scale=1]}] (0.69,-0.45) -- (0.25,-0.45) -- (0.25, -0.85);
    
\node[draw,thick,circle,color=gray,fill=gray!50,inner sep=0,minimum size=5] (Un1) at (0.55,-0.87) {};
\node[draw,thick,circle,color=gray,fill=gray!50,inner sep=0,minimum size=5] (Un2) at (0.55,-1.13) {};

\node[draw,thick,circle,color=gray,fill=gray!50,inner sep=0,minimum size=5] (Xn1) at (1.25,-0.75) {};
\node[draw,thick,circle,color=gray,fill=gray!50,inner sep=0,minimum size=5] (Xn2) at (1.25,-1) {};
\node[draw,thick,circle,color=gray,fill=gray!50,inner sep=0,minimum size=5] (Xn3) at (1.25,-1.25) {};

\draw[color=gray, thick] (Xn1) -- (Un1);
\draw[color=gray, thick] (Xn2) -- (Un1);
\draw[color=gray, thick] (Xn3) -- (Un1);

\draw[color=gray, thick] (Xn1) -- (Un2);
\draw[color=gray, thick] (Xn2) -- (Un2);
\draw[color=gray, thick] (Xn3) -- (Un2);

\node[color=CadetBlue] at (0.8, -0.45) {\scriptsize $\phi$};


 \path[draw, color=RoyalBlue, fill=RoyalBlue, fill opacity=0.2, rounded corners, thick] (2.6,-0.5)
    -- (4.6, 0)
    -- (4.6,-2) 
    -- (2.6,-1.5) 
    -- cycle;

\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Xtn1) at (4.35,-0.5) {};
\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Xtn2) at (4.35,-1) {};
\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Xtn3) at (4.35,-1.5) {};

\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Utn1) at (2.85,-0.75) {};
\node[draw,thick,circle,color=gray,fill=gray!50,minimum size=0.15] (Utn2) at (2.85,-1.25) {};

\draw[color=gray, thick] (Xtn1) -- (Utn1);
\draw[color=gray, thick] (Xtn2) -- (Utn1);
\draw[color=gray, thick] (Xtn3) -- (Utn1);

\draw[color=gray, thick] (Xtn1) -- (Utn2);
\draw[color=gray, thick] (Xtn2) -- (Utn2);
\draw[color=gray, thick] (Xtn3) -- (Utn2);




\end{tikzpicture}
